Application of batch learning for boosting high-throughput ab initio success rates and reducing computational effort required using data-driven processes

The increased availability of computing time, in recent years, allows for systematic high-throughput studies of material classes with the purpose of both screening for materials with remarkable properties and understanding how structural configuration and material composition affect macroscopic attributes manifestation. However, when conducting systematic high-throughput studies, the individual ab initio calculations' success depends on the quality of the chosen input quantities. On a large scale, improving input parameters by trial and error is neither efficient nor systematic. We present a systematic, high-throughput compatible, and machine learning-based approach to improve the input parameters optimized during a DFT computation or workflow. This approach of integrating machine learning into a typical high-throughput workflow demonstrates the advantages and necessary considerations for a systematic study of magnetic multilayers of 3$d$ transition metal layers on FCC noble metal substrates. For 6660 film systems, we were able to improve the overall success rate of our high-throughput FLAPW-based structural relaxations from $64.8 \%$ to $94.3\ \%$ while at the same time requiring $17\ \%$ less computational time for each successful relaxation.

==> tikz2.tikz <==

    
\begin{tikzpicture}[
   node distance = 5mm and 7mm,
      start chain = going right,
 round/.style = {draw,
    rounded corners=0.5cm,
    minimum width=2.5cm,
    minimum height=1cm,
    text width=30mm, align=center, font=\linespread{0.8}\selectfont},
        disc/.style = {shape=cylinder, draw, shape aspect=0.3,
                shape border rotate=90,
                text width=16mm, align=center, font=\linespread{0.8}\selectfont},
  rect/.style = {draw,
    rounded rectangle,
    rounded rectangle arc length=45,
    minimum width=2.5cm,
    minimum height=1cm,text width=30mm, align=center, font=\linespread{0.8}\selectfont},
  alg/.style = {draw, align=center, font=\linespread{0.8}\selectfont},     arrow/.style = {thick, -Stealth},
  decision/.style = {diamond, aspect=1.5, draw, fill=green!30,
                    minimum width=3cm, minimum height=1cm, align=center,
                    on chain, join=by arrow},
                    ]
\node (n1) [rect] {CreateFilmWC};
\node (n10) [round,right = 10mm of n1] {EOS};
\node (n0) [round,right = 10mm of n10] {Relaxation };
\node (n2) [round,   right = 10mm of n0]  {SCF Calculation};
\node (n5) [decision,   right = 10mm of n2]  {Converged \\ SCF?};
\node (n3) [decision,   right = 10mm of n5]  {Converged \\ Relax?};
\node (n6) [disc,   right = 10mm of n3]  {Structure and\\ Magnetism};
\draw[arrow] (n1.east)  -- (n10.west);
\draw[arrow] (n10.east)  -- (n0.west);
\draw[arrow] (n0.east)  --   (n2.west);
\draw[arrow] (n2.east)  -- (n5.west);
\draw[arrow] (n3.east)  --  node[pos=.25,above]{Yes}  (n6.west);
\draw[arrow] (n5.east)  --  node[pos=.25,above]{Yes}  (n3.west);

\draw[arrow] (n5.north) |- ++ (0,0.00003) -|  node[pos=.25,above]{No} (n2.north);
\draw[arrow] (n3.north) |- ++ (0,1) -| node[pos=.25,above]{No} (n0.north);
%\draw[arrow] (n2.east)  -- (n3.west);
%\draw[arrow] (n3.north) |- ++ (0,0.00003) -| (n2.north);
    \end{tikzpicture}



==> tikz3.tikz <==

    
\begin{tikzpicture}[
   node distance = 5mm and 7mm,
      start chain = going right,
 round/.style = {draw,
    rounded corners=0.5cm,
    minimum width=2.5cm,
    minimum height=1cm,
    text width=30mm, align=center, font=\linespread{0.8}\selectfont},
    disc/.style = {shape=cylinder, draw, shape aspect=0.3,
                shape border rotate=90,
                text width=16mm, align=center, font=\linespread{0.8}\selectfont},
  rect/.style = {draw,
    rounded rectangle,
    rounded rectangle arc length=45,
    minimum width=2.5cm,
    minimum height=1cm,text width=30mm, align=center, font=\linespread{0.8}\selectfont},
  alg/.style = {draw, align=center, font=\linespread{0.8}\selectfont},     arrow/.style = {thick, -Stealth},
  decision/.style = {diamond, aspect=1.5, draw, fill=green!30,
                    minimum width=3cm, minimum height=1cm, align=center,
                    on chain, join=by arrow},
                    ]
\node (n0) [round] {Select and prepare structures for workflows};          
\node (n1) [round,right = 10mm of n0] {Start with defaults in HT Workflows};%TODO may choose easier systems in the beginning, but Representative to slowly and equally populate dataspace %TODO: Randomize like I did
\draw[arrow] (n0.east)  -- (n1.west);
\node (n2) [disc,right = 10mm of n1] {Initial Results Data};
\draw[arrow] (n1.east)  -- (n2.west);
\node (n3) [round,right = 10mm of n2] {Perform Model selection and HPO};
\draw[arrow] (n2.east)  -- (n3.west);%Todo text: Best Model
\node (n4) [decision,right = 10mm of n3] {Model prediction \\more accurate than \\initial guess on \\test set?};
\draw[arrow] (n3.east)  -- (n4.west);
\node (n5) [round,right = 10mm of n4] {Proceed with integrated ML};
\draw[arrow] (n4.north) |- ++ (0,0.00003) -|  node[pos=.25,above]{No}  (n1.north);
\draw[arrow] (n4.east)  -- node[pos=.35,above]{Yes} (n5.west);
    \end{tikzpicture}



==> tikz4.tikz <==

    
\begin{tikzpicture}[tips=proper,
   node distance = 5mm and 7mm,
      start chain = going right,
 round/.style = {draw,
    rounded corners=0.5cm,
    minimum width=2.5cm,
    minimum height=1cm,
    text width=30mm, align=center, font=\linespread{0.8}\selectfont},
    roundsmall/.style = {draw,
    rounded corners=0.5cm,
    minimum width=1cm,
    minimum height=1cm,
    text width=15mm, align=center, font=\linespread{0.8}\selectfont},
    disc/.style = {shape=cylinder, draw, shape aspect=0.3,
                shape border rotate=90,
                text width=20mm, align=center, font=\linespread{0.8}\selectfont},
  rect/.style = {draw,
    rounded rectangle,
    rounded rectangle arc length=45,
    minimum width=2.5cm,
    minimum height=1cm,text width=30mm, align=center, font=\linespread{0.8}\selectfont},
  alg/.style = {draw, align=center, font=\linespread{0.8}\selectfont},     arrow/.style = {thick, -Stealth},
  line/.style={thick},
  decision/.style = {diamond, aspect=1.5, draw, fill=green!30,
                    minimum width=3cm, minimum height=1cm, align=center,
                    on chain},
                    ]
\node (n0) [alg] {Trained \\ Production Model};          
\node (n1) [disc,right = 10mm of n0] {Predicted Input Quantities};
\node (n2) [rect,right = 10mm of n1] {High-Throughput Workflow};
\node (n3) [disc,right = 16.5mm of n2] {Output Data Point};
\node (a0) [disc,above = 5mm of n0] {Not computed structures};
\node (a1) [inner sep=0,minimum size=0,right  = 5mm of n0] {};
\node (n4) [disc,below = 10mm of n3] {Results Database};
\node (n5) [decision,left = 10mm of n4] {Significant \\accumulated amount of\\ additional data?};
\node (n6) [disc,below = 10mm of n5] {Train/Test Split};
\node (n7) [alg,left = 2mm of n6] {Train Model};
\node (n8) [decision,left = 7mm of n7] {Test performance \\better than\\ production Model?};
\node (n9) [round,above = 12mm of n8] {Retrain production model on complete data set};
\node (n10) [roundsmall,right = 5mm  of n9] {Get more data};
\draw[line] (a0.east) -| (a1.north);
\draw[arrow] (n0.east)  -- (n1.west);
\draw[arrow] (n1.east)  -- (n2.west);
\draw[arrow] (n2.east)  -- (n3.west);
\draw[arrow] (n3.south)  -- (n4.north);
\draw[arrow] (n4.west)  -- (n5.east);
\draw[arrow] (n5.south)  --  node[pos=.25,right]{Yes}  (n6.north);
\draw[arrow] (n6.west)  -- (n7.east);
\draw[arrow] (n7.west)  -- (n8.east);
\draw[arrow] (n6.south)  |- (n8.south);
\draw[arrow] (n8.north)  --  node[pos=.25,right]{yes}  (n9.south);
\draw[arrow] (n9.north)  -- (n0.south);
\draw[arrow] (n8.north east)  -| node[pos=.25,above]{No}  (n10.south);
\draw[arrow] (n5.south)  -| node[pos=.25,above]{No}  (n10.south);
\draw[line] (n10.west)  -| (a1.south);
    \end{tikzpicture}


